Hardness Results for Consensus-Halving

We study the consensus-halving problem of dividing an object into two portions, such that each of $n$ agents has equal valuation for the two portions. The $\epsilon$-approximate consensus-halving problem allows each agent to have an $\epsilon$ discrepancy on the values of the portions. We prove that computing $\epsilon$-approximate consensus-halving solution using $n$ cuts is in PPA, and is PPAD-hard, where $\epsilon$ is some positive constant; the problem remains PPAD-hard when we allow a constant number of additional cuts. It is NP-hard to decide whether a solution with $n-1$ cuts exists for the problem. As a corollary of our results, we obtain that the approximate computational version of the Continuous Necklace Splitting Problem is PPAD-hard when the number of portions $t$ is two.

==> addition_gate.tex <==
\begin{tikzpicture}
	\node (up) at (0pt,20pt) {};
	\node (a_1) at (0pt,0pt) {}; 
	\node (a_2) at (130pt, 0pt) {};
	\draw (a_1)--(a_2);
	\draw[fill=lightgray] (15pt,0pt) rectangle (36pt,10pt);
	\draw[fill=lightgray] (52pt,0pt) rectangle (73pt,10pt);
	\fill[fill=lightgray] (89pt,0pt) rectangle (105.5pt,10pt);
	\fill[fill=lightgray] (105.5pt,0pt) rectangle (110pt,22.2pt);
	\draw (89pt,10pt) -- (89pt,0pt);
	\draw (89pt,10pt) -- (105.5pt,10pt);
	\draw (105.5pt,10pt) -- (105.5pt,22.2pt);
	\draw (105.5pt,22.2pt) -- (110pt,22.2pt);
	\draw (110pt,22.2pt) -- (110pt,0pt);
	\draw (89pt,0pt) -- (110pt,0pt);
	
	\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=5pt
    },
    decorate
] (15pt,0pt) -- (36pt,0pt)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{in1}^{+}$}; 

\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=5pt
    },
    decorate
] (52pt,0pt) -- (73pt,0pt)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{in2}^{+}$};


\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=5pt
    },
    decorate
] (89pt,0pt) -- (110pt,0pt)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{out}^{-}$};
	
	\draw[<->] (105.5pt,25pt) -- (110pt,25pt);
	\node[above] (alpha) at (107pt,25pt) {\tiny{$\epsilon$}};
	
	\draw[<->] (113pt,22.2pt) -- (113pt,10pt);
	\node[above] (alpha_2) at (119pt,8pt) {\tiny{$\frac{1}{\epsilon}$}}; 
	
	\draw[densely dotted] (113pt,22.2pt) -- (125.5pt,22.2pt);
	\draw[densely dotted] (113pt,10pt) -- (125.5pt,10pt);
	\end{tikzpicture}

==> and_gate.tex <==
\begin{tikzpicture}
		\node (up) at (0pt,20pt) {};
	\node (a_1) at (0pt,0pt) {}; 
	\node (a_2) at (130pt, 0pt) {};
	\draw (a_1)--(a_2);
	\draw[fill=lightgray] (15pt,0pt) rectangle (36pt,10pt);
	\draw[fill=lightgray] (52pt,0pt) rectangle (73pt,10pt);
	\fill[fill=lightgray] (89pt,0pt) rectangle (93.5pt,24.2pt);
	\fill[fill=lightgray] (93.5pt,0pt) rectangle (110pt,0pt);
	\draw[fill=lightgray] (89pt,24.2pt) -- (89pt,0pt);
	\draw[fill=lightgray] (89pt,24.2pt) -- (93.5pt,24.2pt);
	\draw[fill=lightgray] (93.5pt,24.2pt) -- (93.5pt,0pt);
	\draw[fill=lightgray] (93.5pt,0pt) -- (110pt,0pt);
	\draw[fill=lightgray] (15pt,0pt) rectangle (36pt,10pt);
	\draw[fill=lightgray] (52pt,0pt) rectangle (73pt,10pt);
	\fill[fill=lightgray] (89pt,0pt) rectangle (105.5pt,0pt);
	\fill[fill=lightgray] (105.5pt,0pt) rectangle (110pt,14.2pt);
	\draw (89pt,0pt) -- (89pt,0pt);
	\draw (93.5pt,0pt) -- (105.5pt,0pt);
	\draw (105.5pt,0pt) -- (105.5pt,14.2pt);
	\draw (105.5pt,14.2pt) -- (110pt,14.2pt);
	\draw (110pt,14.2pt) -- (110pt,0pt);
	\draw (89pt,0pt) -- (110pt,0pt);
	
	
	
	\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=5pt
    },
    decorate
] (15pt,0pt) -- (36pt,0pt)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{in1}^{+}$}; 

\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=5pt
    },
    decorate
] (52pt,0pt) -- (73pt,0pt)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{in2}^{+}$};


\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=5pt
    },
    decorate
] (89pt,0pt) -- (110pt,0pt)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{out}^{-}$};
	
	\draw[<->] (89pt,27pt) -- (93.5pt,27pt);
	\node[above] (alpha) at (90.5pt,28pt) {\tiny{$\epsilon$}};
	
	\draw[<->] (86pt,24.2pt) -- (86pt,0pt);
	\node[above] (alpha_2) at (80pt,5pt) {\tiny{$\frac{1.5}{\epsilon}$}}; 
	
	\draw[<->] (105.5pt,17pt) -- (110pt,17pt);
	\node[above] (alpha_3) at (107pt,17pt) {\tiny{$\epsilon$}};
	
	%\draw[<->] (117pt,3pt) -- (117pt,0pt);
	%\node[above] (alpha_4) at (120pt,-3pt) {\tiny{$0.1$}};
	
	\draw[<->] (113pt,14.2pt) -- (113pt,0pt);
	\node[above] (alpha_5) at (120pt,0pt) {\tiny{$\frac{0.5}{\epsilon}$}};
	
	%\draw[densely dotted] (80pt,3pt) -- (89pt,3pt);
	%\draw[densely dotted] (80pt,24.4pt) -- (89pt,24.4pt);
	
	%\draw[densely dotted] (110pt,3pt) -- (125pt,3pt);
	%\draw[densely dotted] (110pt,14.4pt) -- (125pt,14.4pt);
	
	\end{tikzpicture}

==> comparison_gate.tex <==
\begin{tikzpicture}
		\node (up) at (0pt,20pt) {};
	\node (a_1) at (0pt,0pt) {}; 
	\node (a_2) at (130pt, 0pt) {};
	\draw (a_1)--(a_2);
	\draw[fill=lightgray] (15pt,0pt) rectangle (36pt,10pt);
	\draw[fill=lightgray] (52pt,0pt) rectangle (73pt,10pt);
	\fill[fill=lightgray] (89pt,0pt) rectangle (93.5pt,24.2pt);
	\fill[fill=lightgray] (93.5pt,0pt) rectangle (110pt,0pt);
	\draw[fill=lightgray] (89pt,24.2pt) -- (89pt,0pt);
	\draw[fill=lightgray] (89pt,24.2pt) -- (93.5pt,24.2pt);
	\draw[fill=lightgray] (93.5pt,24.2pt) -- (93.5pt,0pt);
	\draw[fill=lightgray] (93.5pt,0pt) -- (110pt,0pt);
	\draw[fill=lightgray] (15pt,0pt) rectangle (36pt,10pt);
	\draw[fill=lightgray] (52pt,0pt) rectangle (73pt,10pt);
	\fill[fill=lightgray] (89pt,0pt) rectangle (105.5pt,0pt);
	\fill[fill=lightgray] (105.5pt,0pt) rectangle (110pt,24.2pt);
	\draw (89pt,0pt) -- (89pt,0pt);
	\draw (93.5pt,0pt) -- (105.5pt,0pt);
	\draw (105.5pt,0pt) -- (105.5pt,24.2pt);
	\draw (105.5pt,24.2pt) -- (110pt,24.2pt);
	\draw (110pt,24.2pt) -- (110pt,0pt);
	\draw (89pt,0pt) -- (110pt,0pt);
	
	
	
	\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=5pt
    },
    decorate
] (15pt,0pt) -- (36pt,0pt)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{in1}^{+}$}; 

\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=5pt
    },
    decorate
] (52pt,0pt) -- (73pt,0pt)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{in2}^{-}$};


\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=5pt
    },
    decorate
] (89pt,0pt) -- (110pt,0pt)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{out}^{-}$};
	
	\draw[<->] (89pt,27pt) -- (93.5pt,27pt);
	\node[above] (alpha) at (90.5pt,28pt) {\tiny{$\epsilon$}};
	
	\draw[<->] (105.5pt,27pt) -- (110pt,27pt);
	\node[above] (alpha_3) at (107pt,27pt) {\tiny{$\epsilon$}};
	
	%\draw[<->] (117pt,3pt) -- (117pt,0pt);
	%\node[above] (alpha_4) at (120pt,-3pt) {\tiny{$0.1$}};
	
	\draw[<->] (113pt,24.2pt) -- (113pt,0pt);
	%\draw[densely dotted] (110pt,3pt) -- (125pt,3pt);
	%\draw[densely dotted] (110pt,20pt) -- (125pt,24.4pt);
	\node[above] (alpha_5) at (118pt,5pt) {\tiny{$\frac{1}{\epsilon}$}};
	
	\end{tikzpicture}

==> constant_gate.tex <==
\begin{tikzpicture}
	\node (up) at (0pt,20pt) {};
	\node (a_1) at (0pt,0pt) {}; 
	\node (a_2) at (130pt, 0pt) {};
	\draw (a_1)--(a_2);
	\draw[fill=lightgray] (50pt,0pt) rectangle (71pt,10pt);
	%\draw[fill=lightgray] (92pt,0pt) rectangle (113pt,10pt);
	
	\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=5pt
    },
    decorate
] (57pt,0pt) -- (78pt,0pt)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{out}^{-}$};
\draw[densely dotted] (71pt,14pt) -- (71pt,-10pt);
\draw[densely dotted] (57pt,14pt) -- (57pt,-10pt);

\draw[densely dotted] (78pt,14pt) -- (78pt,-10pt);
%\draw[densely dotted] (92pt,20pt) -- (92pt,-10pt);

\draw [overbrace style] (57pt,7pt) -- (71pt,7pt) node [overbrace text style] {$\alpha+\frac{1}{2}$};
%\draw [overbrace style] (78pt,7pt) -- (92pt,7pt) node [overbrace text style] {$\alpha-\frac{1}{2}$};
%\node (or) at (68pt,19pt) {\tiny{or}}; 
\end{tikzpicture}

==> example.tex <==
\begin{tikzpicture}
\draw (0,0) circle (0.5cm) node { $v_1$};
\draw (2,0) circle (0.5cm) node { $v_2$};
\draw (4,0) circle (0.5cm) node { $v_3$};

\draw (0.5,1.5) rectangle (1.5,2.5) node[pos=.5] {$+$};
\draw (2.5,1.5) rectangle (3.5,2.5) node[pos=.5] {$\lnot$};

\draw[->] (0,0.5) -- (0.8,1.5);
\draw[->] (2,0.5) -- (1.2,1.5);

\draw[->] (4,0.5) -- (3,1.5);

\draw [->] (1,2.5) .. controls (1.7,4) and (3.5,-2) .. (4,-0.5);
\draw [->] (3,2.5) .. controls (7,4) and (4,-4) .. (2,-0.5);
\end{tikzpicture}

==> example_ch.tex <==
\begin{tikzpicture}[scale=0.3]
\node (a_1) at (-1.5,15) {$var_1$}; 
\node (a_2) at (-1.5,12) {$copy_1$}; 

\node (b_1) at (-1.5,9) {$var_2$}; 
\node (b_2) at (-1.5,6) {$copy_2$}; 

\node (c_1) at (-1.5,3) {$var_3$}; 
\node (c_2) at (-1.5,0) {$copy_3$}; 

\draw (0,0) -- (36,0);
\draw (0,3) -- (36,3);
\draw (0,6) -- (36,6);
\draw (0,9) -- (36,9);
\draw (0,12) -- (36,12);
\draw (0,15) -- (36,15);

\draw[fill=lightgray] (0,15) rectangle (2,17);
\draw[fill=lightgray] (4,15) rectangle (6,17);

\draw[fill=lightgray] (6,12) rectangle (8,14);
\draw[fill=lightgray] (10,12) rectangle (12,14);

\draw[fill=lightgray] (12,9) rectangle (14,11);
\draw[fill=lightgray] (16,9) rectangle (18,11);

\draw[fill=lightgray] (18,6) rectangle (20,8);
\draw[fill=lightgray] (22,6) rectangle (24,8);

\draw[fill=lightgray] (24,3) rectangle (26,5);
\draw[fill=lightgray] (28,3) rectangle (30,5);

\draw[fill=lightgray] (30,0) rectangle (32,2);
\draw[fill=lightgray] (34,0) rectangle (36,2);

\fill[fill=gray] (26,3) rectangle (27.7,3.5);
\fill[fill=gray] (27.7,3) rectangle (28,4.5);
\draw (26,3.5) -- (26,3);
\draw (26,3.5) -- (27.7,3.5);
\draw (27.7,3.5) -- (27.7,4.5);
\draw (27.7,4.5) -- (28,4.5);
\draw (28,4.5) -- (28,3);
\draw (26,3) -- (28,3);

\draw[fill=gray] (8,3) rectangle (10,3.5);
\draw[fill=gray] (20,3) rectangle (22,3.5);

%\draw[fill=gray] (14,9) rectangle (16,9.5);
\draw[fill=gray] (14,9) rectangle (14.4,10.1);
\draw[fill=gray] (15.6,9) rectangle (16,10.1);

\draw[fill=gray] (26,9) rectangle (28,9.5);

\draw[fill=gray] (2,12) rectangle (4,12.5);
\draw[fill=gray] (8,12) rectangle (10,12.5);

\draw[fill=gray] (14,6) rectangle (16,6.5);
\draw[fill=gray] (20,6) rectangle (22,6.5);

\draw[fill=gray] (26,0) rectangle (28,0.5);
\draw[fill=gray] (32,0) rectangle (34,0.5);

\draw[dashed] (2,19) -- (2,-1);
\draw[dashed] (4,19) -- (4,-1);

\draw[dashed] (8,19) -- (8,-1);
\draw[dashed] (10,19) -- (10,-1);

\draw[dashed] (14,19) -- (14,-1);
\draw[dashed] (16,19) -- (16,-1);

\draw[dashed] (20,19) -- (20,-1);
\draw[dashed] (22,19) -- (22,-1);

\draw[dashed] (26,19) -- (26,-1);
\draw[dashed] (28,19) -- (28,-1);

\draw[dashed] (32,19) -- (32,-1);
\draw[dashed] (34,19) -- (34,-1);

\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (2,-1) -- (4,-1)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{1}^{-}$};

\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (8,-1) -- (10,-1)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{1}^{+}$};

\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (14,-1) -- (16,-1)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{2}^{-}$};

\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (20,-1) -- (22,-1)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{2}^{+}$};

\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (26,-1) -- (28,-1)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{3}^{-}$};

\draw [
thick,
decoration={
	brace,
	mirror,
	raise=5pt
},
decorate
] (32,-1) -- (34,-1)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{3}^{+}$};



\end{tikzpicture}

==> multiplication_gate.tex <==
\begin{tikzpicture}
	\node (up) at (0pt,20pt) {};
	\node (a_1) at (0pt,0pt) {}; 
	\node (a_2) at (130pt, 0pt) {};
	\draw (a_1)--(a_2);
	\draw[fill=lightgray] (36pt,0pt) rectangle (57pt,10pt);
	%\draw[fill=lightgray] (78pt,0pt) rectangle (99pt,10pt);
	\draw[fill=lightgray] (78pt,0pt) rectangle (92pt,15pt);
	
	
	
	\draw[<->,densely dotted] (78pt,18pt) -- (92pt,18pt);
	\node[above] (alpha) at (85pt,16pt) {\tiny{$\alpha+\epsilon$}};
	%\node[above] (alpha) at (85pt,16pt) {\tiny{$\min\{\alpha+\epsilon,1\}$}};
	
	\draw[<->,densely dotted] (96pt,15pt) -- (96pt,0pt);
	\node[above] (alpha_2) at (106pt,0pt) {\tiny{$1/\alpha$}}; 

	
	\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=5pt
    },
    decorate
] (36pt,0pt) -- (57pt,0pt)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{in}^{+}$}; 

\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=5pt
    },
    decorate
] (78pt,0pt) -- (99pt,0pt)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{out}^{-}$};
	\end{tikzpicture}

==> not_gate.tex <==
\begin{tikzpicture}
	\node (up) at (0pt,20pt) {};
	\node (a_1) at (0pt,0pt) {}; 
	\node (a_2) at (130pt, 0pt) {};
	\draw (a_1)--(a_2);
	\draw[fill=lightgray] (36pt,0pt) rectangle (57pt,10pt);
	%\draw[fill=lightgray] (78pt,0pt) rectangle (99pt,10pt);
	
	\fill[fill=lightgray] (78pt,0pt) rectangle (82.5pt,24.2pt);
	\fill[fill=lightgray] (82.5pt,0pt) rectangle (110pt,0pt);
	\draw[fill=lightgray] (78pt,24.2pt) -- (78pt,0pt);
	\draw[fill=lightgray] (78pt,24.2pt) -- (82.5pt,24.2pt);
	\draw[fill=lightgray] (82.5pt,24.2pt) -- (82.5pt,0pt);
	\draw[fill=lightgray] (82.5pt,0pt) -- (99pt,0pt);
	%\draw[fill=lightgray] (15pt,0pt) rectangle (36pt,10pt);
	%\draw[fill=lightgray] (52pt,0pt) rectangle (73pt,10pt);
	\fill[fill=lightgray] (78pt,0pt) rectangle (94.5pt,0pt);
	\fill[fill=lightgray] (94.5pt,0pt) rectangle (99pt,24.2pt);
	\draw (78pt,0pt) -- (78pt,0pt);
	\draw (82.5pt,0pt) -- (94.5pt,0pt);
	\draw (94.5pt,0pt) -- (94.5pt,24.2pt);
	\draw (94.5pt,24.2pt) -- (99pt,24.2pt);
	\draw (99pt,24.2pt) -- (99pt,0pt);
	\draw (78pt,0pt) -- (99pt,0pt);
	
	\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=5pt
    },
    decorate
] (36pt,0pt) -- (57pt,0pt)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{in1}^{-}$}; 

\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=5pt
    },
    decorate
] (78pt,0pt) -- (99pt,0pt)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{out}^{-}$};

	\draw[<->] (78pt,27pt) -- (82.5pt,27pt);
	\node[above] (alpha) at (79.5pt,28pt) {\tiny{$\epsilon$}};
	
	\draw[<->] (94.5pt,27pt) -- (99pt,27pt);
	\node[above] (alpha) at (96pt,28pt) {\tiny{$\epsilon$}};
	
		\draw[<->] (102pt,24.2pt) -- (102pt,0pt);
		%\draw[densely dotted] (110pt,3pt) -- (125pt,3pt);
		%\draw[densely dotted] (110pt,20pt) -- (125pt,24.4pt);
		\node[above] (alpha_5) at (107pt,5pt) {\tiny{$\frac{1}{2\epsilon}$}};
	\end{tikzpicture}

==> or_gate.tex <==
\begin{tikzpicture}
		\node (up) at (0pt,20pt) {};
	\node (a_1) at (0pt,0pt) {}; 
	\node (a_2) at (130pt, 0pt) {};
	\draw (a_1)--(a_2);
	\draw[fill=lightgray] (15pt,0pt) rectangle (36pt,10pt);
	\draw[fill=lightgray] (52pt,0pt) rectangle (73pt,10pt);
	\fill[fill=lightgray] (89pt,0pt) rectangle (93.5pt,14.2pt);
	\fill[fill=lightgray] (93.5pt,0pt) rectangle (110pt,0pt);
	\draw[fill=lightgray] (89pt,14.2pt) -- (89pt,0pt);
	\draw[fill=lightgray] (89pt,14.2pt) -- (93.5pt,14.2pt);
	\draw[fill=lightgray] (93.5pt,14.2pt) -- (93.5pt,0pt);
	\draw[fill=lightgray] (93.5pt,0pt) -- (110pt,0pt);
	\draw[fill=lightgray] (15pt,0pt) rectangle (36pt,10pt);
	\draw[fill=lightgray] (52pt,0pt) rectangle (73pt,10pt);
	\fill[fill=lightgray] (89pt,0pt) rectangle (105.5pt,0pt);
	\fill[fill=lightgray] (105.5pt,0pt) rectangle (110pt,24.2pt);
	\draw (89pt,0pt) -- (89pt,0pt);
	\draw (93.5pt,0pt) -- (105.5pt,0pt);
	\draw (105.5pt,0pt) -- (105.5pt,24.2pt);
	\draw (105.5pt,24.2pt) -- (110pt,24.2pt);
	\draw (110pt,24.2pt) -- (110pt,0pt);
	\draw (89pt,0pt) -- (110pt,0pt);
	
	
	
	\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=5pt
    },
    decorate
] (15pt,0pt) -- (36pt,0pt)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{in1}^{+}$}; 

\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=5pt
    },
    decorate
] (52pt,0pt) -- (73pt,0pt)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{in2}^{+}$};


\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=5pt
    },
    decorate
] (89pt,0pt) -- (110pt,0pt)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{out}^{-}$};
	
	\draw[<->] (89pt,17pt) -- (93.5pt,17pt);
	\node[above] (alpha) at (90.5pt,18pt) {\tiny{$\epsilon$}};
	
	\draw[<->] (86pt,14.2pt) -- (86pt,0pt);
	\node[above] (alpha_2) at (80pt,0pt) {\tiny{$\frac{0.5}{\epsilon}$}}; 
	
	\draw[<->] (105.5pt,27pt) -- (110pt,27pt);
	\node[above] (alpha_3) at (107pt,27pt) {\tiny{$\epsilon$}};
	
	%\draw[<->] (117pt,3pt) -- (117pt,0pt);
	%\node[above] (alpha_4) at (120pt,-3pt) {\tiny{$0.1$}};
	
	\draw[<->] (113pt,24.2pt) -- (113pt,0pt);
	\node[above] (alpha_5) at (120pt,5pt) {\tiny{$\frac{1.5}{\epsilon}$}};
	
	%\draw[densely dotted] (80pt,3pt) -- (89pt,3pt);
	%\draw[densely dotted] (80pt,14.4pt) -- (89pt,14.4pt);
	
	%\draw[densely dotted] (110pt,3pt) -- (125pt,3pt);
	%\draw[densely dotted] (110pt,24.4pt) -- (125pt,24.4pt);
	
	\end{tikzpicture}

==> sat-circuit.tex <==
\begin{tikzpicture}[scale=0.7]
\draw (0,0) rectangle (1,1) node[pos=.5] {\small{Bool}};
\draw (1.5,0) rectangle (2.5,1) node[pos=.5] {\small{Bool}};
\draw (3,0) rectangle (4,1) node[pos=.5] {\small{Bool}};

\draw (3,1.5) rectangle (4,2.5) node[pos=.5] {$\lnot$};

\draw (1,2) rectangle (2,3) node[pos=.5] {$\vee$};

\draw (3,4) rectangle (4,5) node[pos=.5] {$\vee$};

\draw (6,4) rectangle (7,5) node[pos=.5] {$\vee$};

\draw (4.5,6) rectangle (5.5,7) node[pos=.5] {$\wedge$};

\fill (5.5,2) circle (0.1cm);
\fill (6.5,2) circle (0.1cm);
\fill (7.5,2) circle (0.1cm);

\node (x1) at (0.5,-0.5) {$x_1$};
\node (x2) at (2,-0.5) {$x_2$};
\node (x3) at (3.5,-0.5) {$x_3$};
\draw (x1) -- (0.5,0);
\draw (x2) -- (2,0);
\draw (x3) -- (3.5,0);

\draw (0.5,1) -- (1.5,2);
\draw (2,1) -- (1.5,2);

\draw (3.5,1) -- (3.5,1.5);

\draw (1.5,3) -- (3.5,4);

\draw (3.5,2.5) -- (3.5,4);

\draw (3.5,5) -- (5,6);

\draw (6.5,5) -- (5,6);

\node (xout) at (5,7.5) {$x_{out}$};

\draw (xout) -- (5,7);

\draw (6.5,4) -- (5.5,3);
\draw (6.5,4) -- (7.5,3);

%\node (xout) at (-3,0) {};



\end{tikzpicture}

==> subtraction_gate.tex <==
\begin{tikzpicture}
		\node (up) at (0pt,20pt) {};
	\node (a_1) at (0pt,0pt) {}; 
	\node (a_2) at (130pt, 0pt) {};
	\draw (a_1)--(a_2);
	\draw[fill=lightgray] (15pt,0pt) rectangle (36pt,10pt);
	\draw[fill=lightgray] (52pt,0pt) rectangle (73pt,10pt);
	\fill[fill=lightgray] (89pt,0pt) rectangle (93.5pt,22.2pt);
	\fill[fill=lightgray] (93.5pt,0pt) rectangle (110pt,10pt);
	\draw (89pt,22.2pt) -- (89pt,0pt);
	\draw (89pt,22.2pt) -- (93.5pt,22.2pt);
	\draw (93.5pt,22.2pt) -- (93.5pt,10pt);
	\draw (93.5pt,10pt) -- (110pt,10pt);
	\draw (110pt,10pt) -- (110pt,0pt);
	\draw (89pt,0pt) -- (110pt,0pt);
	
	
	\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=5pt
    },
    decorate
] (15pt,0pt) -- (36pt,0pt)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{in1}^{+}$}; 

\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=5pt
    },
    decorate
] (52pt,0pt) -- (73pt,0pt)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{in2}^{-}$};


\draw [
    thick,
    decoration={
        brace,
        mirror,
        raise=5pt
    },
    decorate
] (89pt,0pt) -- (110pt,0pt)
node [pos=0.5,anchor=north,yshift=-5pt] {$v_{out}^{-}$};
	
	\draw[<->] (89pt,25pt) -- (93.5pt,25pt);
	\node[above] (alpha) at (90.5pt,25pt) {\tiny{$\epsilon$}};
	
	\draw[<->] (86pt,22.2pt) -- (86pt,10pt);
	
		\node[above] (alpha_2) at (81pt,8pt) {\tiny{$\frac{1}{\epsilon}$}}; 
		
		\draw[densely dotted] (75pt,22.2pt) -- (86.5pt,22.2pt);
		\draw[densely dotted] (75pt,10pt) -- (86.5pt,10pt);
	\end{tikzpicture}
